Cosmological constant as a fundamental constant

We consider further consequences of recently [1] revealed role of cosmological constant \Lambda as of a physical constant, along with the gravitational one to define the gravity i.e. the General Relativity and its low-energy limit. We now show how \Lambda-constant affects the basic relations involving the Planck units and leads to emergence of a new dimensionless quantity (constant) which can be given cosmological information content. Within Conformal Cyclic Cosmology this approach implies the possibility of rescaling of physical constants from one aeon to another; the rescaling has to satisfy a condition involving \Lambda and admitting group symmetry. The emerged dimensionless information constant enables to reduce the dynamics of the universe to an algorithm of discrete steps of information increase.

==> (inline-ps-0) <==

%!PS-Adobe-2.0 EPSF-2.0
%%CreationDate: Mon Jul 13 16:51:17 1992
%%DocumentFonts: (atend)
%%Pages: 0 1
%%BoundingBox: 72 31 601 342
%%EndComments

gsave
72 31 moveto
72 342 lineto
601 342 lineto
601 31 lineto
72 31 lineto
showpage
grestore
%%Trailer
%%DocumentFonts: Helvetica

